The fraction of condensed counterions around a charged rod: Comparison of Poisson-Boltzmann theory and computer simulations

We investigate the phenomenon of counterion condensation in a solution of highly charged rigid polyelectrolytes within the cell model. A method is proposed which -- based on the charge distribution function -- identifies both the fraction of condensed ions and the radial extension of the condensed layer. Within salt-free Poisson-Boltzmann (PB) theory it reproduces the well known fraction 1-1/xi of condensed ions for a Manning parameter xi>1. Furthermore, it predicts a weak salt dependence of this fraction and a breakdown of the concept of counterion condensation in the high salt limit. We complement our theoretical investigations with molecular dynamics simulations of a cell-like model, which constantly yield a stronger condensation than predicted by PB theory. While the agreement between theory and simulation is excellent in the monovalent, weakly charged case, it deteriorates with increasing electrostatic interaction strength and, in particular, increasing valence. For instance, at a high concentration of divalent salt and large xi our computer simulations predict charge oscillations, which mean-field theory is unable to reproduce.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig1 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$R/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{condensed fraction}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2339,200){\makebox(0,0){1000}}
\put(1992,200){\makebox(0,0){300}}
\put(1676,200){\makebox(0,0){100}}
\put(1329,200){\makebox(0,0){30}}
\put(1013,200){\makebox(0,0){10}}
\put(666,200){\makebox(0,0){3}}
\put(350,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.0}}
\put(300,1362){\makebox(0,0)[r]{0.8}}
\put(300,1097){\makebox(0,0)[r]{0.6}}
\put(300,831){\makebox(0,0)[r]{0.4}}
\put(300,566){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig2"
%%% End: 


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig2 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2217,200){\makebox(0,0){100}}
\put(1949,200){\makebox(0,0){50}}
\put(1595,200){\makebox(0,0){20}}
\put(1327,200){\makebox(0,0){10}}
\put(1059,200){\makebox(0,0){5}}
\put(704,200){\makebox(0,0){2}}
\put(436,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.0}}
\put(300,1362){\makebox(0,0)[r]{0.8}}
\put(300,1097){\makebox(0,0)[r]{0.6}}
\put(300,831){\makebox(0,0)[r]{0.4}}
\put(300,566){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig3"
%%% End: 


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig3 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2217,200){\makebox(0,0){100}}
\put(1949,200){\makebox(0,0){50}}
\put(1595,200){\makebox(0,0){20}}
\put(1327,200){\makebox(0,0){10}}
\put(1059,200){\makebox(0,0){5}}
\put(704,200){\makebox(0,0){2}}
\put(436,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.0}}
\put(300,1362){\makebox(0,0)[r]{0.8}}
\put(300,1097){\makebox(0,0)[r]{0.6}}
\put(300,831){\makebox(0,0)[r]{0.4}}
\put(300,566){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fig4"
%%% End: 


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig4 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2238,200){\makebox(0,0){50}}
\put(1808,200){\makebox(0,0){20}}
\put(1482,200){\makebox(0,0){10}}
\put(1156,200){\makebox(0,0){5}}
\put(725,200){\makebox(0,0){2}}
\put(400,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.0}}
\put(300,1362){\makebox(0,0)[r]{0.8}}
\put(300,1097){\makebox(0,0)[r]{0.6}}
\put(300,831){\makebox(0,0)[r]{0.4}}
\put(300,566){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig5 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2197,200){\makebox(0,0){50}}
\put(1776,200){\makebox(0,0){20}}
\put(1457,200){\makebox(0,0){10}}
\put(1138,200){\makebox(0,0){5}}
\put(717,200){\makebox(0,0){2}}
\put(398,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.0}}
\put(300,1362){\makebox(0,0)[r]{0.8}}
\put(300,1097){\makebox(0,0)[r]{0.6}}
\put(300,831){\makebox(0,0)[r]{0.4}}
\put(300,566){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(2339,1728)(0,0)
\special{psfile=fig6 llx=0 lly=0 urx=468 ury=403 rwi=4680}
\put(1344,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2338,200){\makebox(0,0){17}}
\put(1979,200){\makebox(0,0){10}}
\put(1510,200){\makebox(0,0){5}}
\put(1359,200){\makebox(0,0){4}}
\put(1165,200){\makebox(0,0){3}}
\put(890,200){\makebox(0,0){2}}
\put(421,200){\makebox(0,0){1}}
\put(300,1628){\makebox(0,0)[r]{1.5}}
\put(300,1185){\makebox(0,0)[r]{1.0}}
\put(300,743){\makebox(0,0)[r]{0.5}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=fig7 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1615,732){\makebox(0,0){$r/r_0$}}
\put(795,1022){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$y(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1986,532){\makebox(0,0){5}}
\put(1871,532){\makebox(0,0){4}}
\put(1722,532){\makebox(0,0){3}}
\put(1512,532){\makebox(0,0){2}}
\put(1154,532){\makebox(0,0){1}}
\put(1020,1412){\makebox(0,0)[r]{0.5}}
\put(1020,1189){\makebox(0,0)[r]{0.0}}
\put(1020,966){\makebox(0,0)[r]{-0.5}}
\put(1020,743){\makebox(0,0)[r]{-1.0}}
\put(1369,50){\makebox(0,0){$r/r_0$}}
\put(50,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$n(r)\,r_0^3$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2338,200){\makebox(0,0){17}}
\put(1988,200){\makebox(0,0){10}}
\put(1531,200){\makebox(0,0){5}}
\put(1384,200){\makebox(0,0){4}}
\put(1194,200){\makebox(0,0){3}}
\put(927,200){\makebox(0,0){2}}
\put(469,200){\makebox(0,0){1}}
\put(350,1628){\makebox(0,0)[r]{0.03}}
\put(350,1185){\makebox(0,0)[r]{0.02}}
\put(350,743){\makebox(0,0)[r]{0.01}}
\put(350,300){\makebox(0,0)[r]{0.00}}
\end{picture}

